Super-weak force and neutrino masses

We consider an anomaly free extension of the standard model gauge group $G_{\rm SM}$ by an abelian group to $G_{\rm SM}\otimes U(1)_Z$. The condition of anomaly cancellation is known to fix the $Z$-charges of the particles, but two. We fix one remaining charge by allowing for all possible Yukawa interactions of the known left handed neutrinos and new right-handed ones that obtain their masses through interaction with a new scalar field with spontaneously broken vacuum. We discuss some of the possible consequences of the model. Assuming that the new interaction is responsible for the observed differences between the standard model prediction for the anomalous magnetic moment of the muon and its measured value, we constrain the size of the new gauge coupling, the mass of the new gauge boson and the vacuum expectation value of the new scalar field.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 300 translate
90 rotate /Times-Italic findfont 24 scalefont setfont
0 0 moveto 0.80 setgray (\today\ (\militarytime)) show grestore}def end
